Formal Reasoning About Confidence and Automated Verification of Neural Networks

In the last decade, a large body of work has emerged on robustness of neural networks, i.e., checking if the decision remains unchanged when the input is slightly perturbed. However, most of these approaches ignore the confidence of a neural network on its output. In this work, we aim to develop a generalized framework for formally reasoning about the confidence along with robustness in neural networks. We propose a simple yet expressive grammar that captures various confidence-based specifications. We develop a novel and unified technique to verify all instances of the grammar in a homogeneous way, viz., by adding a few additional layers to the neural network, which enables the use any state-of-the-art neural network verification tool. We perform an extensive experimental evaluation over a large suite of 8870 benchmarks, where the largest network has 138M parameters, and show that this outperforms ad-hoc encoding approaches by a significant margin.

==> figs/cactus/comp.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={\Large Number of benchmarks},
        xlabel style={at={(axis description cs:0.5,0.04)}, anchor=north},
        ylabel={\Large time(seconds)},
        ylabel style={at={(axis description cs:0.12,0.5)}, anchor=south},
        width=7cm,
        height=6cm,
        xmin=0, xmax=460,
        ymin=0, ymax=300,
        xtick={0, 50, 100, 200, 300, 400},
        ytick={0, 50, 100, 150, 200, 250, 300},
        legend style={
            at={(1,1.33)},
            % anchor=north west,
            % font=\tiny,
            draw=black, % adds a black border around the legend
            fill=white, % optional: white background to keep it clean
        },
        legend entries={
            \small \textsc{Marabou ad-hoc encod - MNIST},
            \small \textsc{Marabou layered encod - MNIST},
            \small \textsc{$\alpha \beta$-Crown layered encod - MNIST}
        },
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
    ]

    \addplot[color=cyan] table {figs/cactus/comparison/relaxed/marabou/data.txt};
    \addplot[color=green] table {figs/cactus/comparison/relaxed/marabou/data1.txt};
    \addplot[color=black] table {figs/cactus/comparison/relaxed/abcrown/data.txt};

    \end{axis}
\end{tikzpicture}


==> figs/comparison/relaxed.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {\LARGE Confidences},
        ylabel={\LARGE Percentage (timeout)},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=55, xmax=100,
        ymin=0, ymax=100,
        xtick={55, 60, 80, 90, 95},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend pos=north west,
        legend entries={\large \textsc{Marabou ad-hoc encod - MNIST}, \large\textsc{Marabou layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - others}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (60,56.67)(80,48.89)(90,43.33)(95, 35.56)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]     
    coordinates {
        (60,48.89)(80,35.56)(90,31.11)(95,30.0)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (60,11.11)(80,4.44)(90,0)(95,0)
    };

    \addplot[
        color=red,
        mark=*,
        dash pattern=on 3pt off 2pt on 1pt off 2pt,
    ]
    coordinates {
        (60,11.5)(80,5)(90,4.5)(95,4.5)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/comparison/smooth.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % xlabel= {{\Large (a)}}, %{Confidences},
        xlabel= {\LARGE Confidences},
        ylabel={\LARGE Percentage (timeout)},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=5, xmax=45,
        ymin=0, ymax=100,
        xtick={10,25,40},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend pos=north west,
        legend entries={\large \textsc{Marabou ad-hoc encod - MNIST}, \large\textsc{Marabou layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - others}},
        % legend entries={\textsc{Marabou direct encod}, \textsc{Marabou simplified props}, \textsc{\alphabeta{} simplified props}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (10,29.18)(25,32.14)(40,30.45)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]     
    coordinates {
        (10,18.89)(25,17.41)(40,18.11)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (10,0)(25,0)(40,0)
    };

    \addplot[
        color=red,
        mark=*,
        dash pattern=on 3pt off 2pt on 1pt off 2pt,
    ]
    coordinates {
        (10,4)(25,6)(40,7)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/comparison/strong.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % xlabel= {{\Large (a)}}, %{Confidences},
       xlabel= {\LARGE Confidences},
        ylabel={\LARGE Percentage (timeout)},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=14, xmax=22,
        ymin=0, ymax=100,
        xtick={15, 17, 20},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend pos=north west,
        legend entries={\large \textsc{Marabou ad-hoc encod - MNIST}, \large\textsc{Marabou layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - others}},
        % legend entries={\textsc{Marabou direct encod}, \textsc{Marabou simplified props}, \textsc{\alphabeta{} simplified props}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (15,30.2)(17,30.6)(20,31.2)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]     
    coordinates {
        (15,21.2)(17,21.4)(20,18.6)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (15,0)(17,0)(20,0)
    };

     \addplot[
        color=red,
        mark=*,
        dash pattern=on 3pt off 2pt on 1pt off 2pt,
    ]
    coordinates {
        (15,13)(17,12)(20,10)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/comparison/topk.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={{\LARGE \hspace{.7cm} \LARGE top-k \hspace{1cm} top-k-relaxed \hspace{1cm} top-k-affinity}}, 
        xlabel style={at={(axis description cs:0.5,0.07)}, anchor=north},
        ylabel={\LARGE Percentage (timeout)},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=30, xmax=100,
        ymin=0, ymax=100,
        xtick={.},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend pos=north west,
        legend entries={\large \textsc{Marabou ad-hoc encod - MNIST}, \large\textsc{Marabou layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - MNIST}, \large\textsc{\alphabeta{} layered encod - others}},
        % legend entries={\Large \textsc{Marabou ad-hoc encod}, \Large\textsc{Marabou layered encod}, \Large\textsc{\alphabeta{} layered encod}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (40, 47.35)(65,46.55)(90,45.11)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (40, 30.22)(65,31.15)(90,29.11)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (40, 6.25)(65,7.78)(90,3.33)
    };

    \addplot[
        color=red,
        mark=*,
        dash pattern=on 3pt off 2pt on 1pt off 2pt,
    ]
    coordinates {
        (40,41.32)(65,39.34)(90,37.38)
    };

    \end{axis}
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/consol_plots/relaxed_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % xlabel= {{\Large (a)}}, %{Confidences},
        ylabel={\LARGE Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        xtick={0, 60, 80, 90, 95},
        ytick={0,20,40,60,80,100},
        tick label style={font=\Large},
        yticklabel style={font=\LARGE},
        legend pos=north west,
        legend entries={\LARGE \textsc{unsafe}, \LARGE\textsc{safe}, \LARGE\textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,22.93)(60,21.18)(80,13.10)(90,11.14)(95,10.48)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,63.10)(60,67.69)(80,81.44)(90,84.72)(95,85.37)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,12.01)(60,11.14)(80,5.46)(90,4.15)(95,4.15)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/consol_plots/smooth_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % xlabel= {{\Large (c)}}, %{Confidences},
        ylabel={\LARGE Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=5, xmax=45,
        ymin=0, ymax=100,
        xtick={5, 10, 25, 40},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend style={at={(0.4,0.8)}, anchor=north east},  % Moves legend further left
        legend entries={\LARGE \textsc{unsafe}, \LARGE\textsc{safe}, \LARGE\textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (10,89.37)(25,83.54)(40,78.48)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (10,10.13)(25,13.67)(40,15.70)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (10,0.51)(25,2.78)(40,6.58)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/consol_plots/strong_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        % xlabel= {{{\Large (b)}}}, %{Confidences},
        ylabel={\LARGE Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=42,
        ymin=0, ymax=100,
        xtick={0, 30, 35, 40},
        ytick={0,20,40,60,80,100},
        tick label style={font=\LARGE},
        legend pos=north west,
        legend entries={\LARGE \textsc{unsafe}, \LARGE\textsc{safe}, \LARGE\textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,15.70)(30,31.14)(35,34.43)(40,36.46)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,71.65)(30,55.19)(35,53.16)(40,51.14)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,12.66)(30,13.67)(35,12.41)(40,12.41)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/encod1.tex <==
\begin{tikzpicture}[node distance = 11mm,scale=0.8]
    \node[] (y1)    at (0,0mm) {$y_1$};
    \node[below of=y1,yshift=0.5cm] (y2) {$y_2$};
    \node[below of=y2,yshift=0.9cm] (y3) {.};
    \node[below of=y3,yshift=0.9cm] (y4) {.};
    \node[below of=y4,yshift=0.9cm] (y5) {.};
    \node[below of=y5,yshift=6mm] (ym) {$y_m$};

    \node[draw,dotted,left of = y1,xshift=2mm,yshift=-8mm,minimum height=20mm] (N)  {$N$};
    \draw[->,thick] ($(y1) + (-8mm,0)$) -- (y1);
    \draw[->,thick] ($(y2) + (-8mm,0)$) -- (y2);
    \draw[->,thick] ($(ym) + (-8mm,0)$) -- (ym);

    \node[left of = N] (x)  {$x$};
    \draw[->,thick] (x) -- (N);

    \node[draw,below right of = y1,xshift=6mm,yshift=6mm] (le1)  {$b_1$};
    %\node[above of=le1,yshift=-0.6cm] (b1) {$b_1$};
    % \node[draw,below of=le1] (le2) {$LE_2$};
    % \node[above of=le2,yshift=-0.6cm] (b2) {$b_2$};
    \node[below of=le1,yshift=0.6cm] (le3) {.};
    \node[below of=le3,yshift=0.9cm] (le4) {.};
    \node[draw,below of=le4,yshift=0.5cm] (len) {$b_n$};
    %\node[below of=len,yshift=0.6cm] (bn) {$b_n$};
    \draw[->,thick] (y1) -- node[above]  {$c_{11}$} (le1);
    \draw[->,thick] (y2) -- node[above]  {$c_{12}$} (le1);
    \draw[->,thick] (ym) --  (le1);

    % \draw[->,thick] (y1) --  (le2);
    % \draw[->,thick] (y2) --  (le2);
    % \draw[->,thick] (ym) --  (le2);

    \draw[->,thick] (y1) --  (len);
    \draw[->,thick] (y2) --  (len);
    \draw[->,thick] (ym) -- node[below]  {$c_{nm}$} (len);


    \node[draw,circle,right of = le1,xshift=-3mm] (r1) {};
    % \node[draw,circle,right of=le2] (r2) {};
    \node[draw,circle,right of=len,xshift=-3mm] (rn) {};

    \draw[->,thick] (le1) -- (r1);
    % \draw[->,thick] (le2) -- (r2);
    \draw[->,thick] (len) -- (rn);

    \node[draw,right of = r1,xshift=-3mm,yshift=-6.5mm] (a1) {0};

    \draw[->,thick] (r1) -- node[above]  {$1$} (a1);
    % \draw[->,thick] (r2) -- node[above]  {$1$} (a1);
    \draw[->,thick] (rn) -- node[below]  {$1$} (a1);

    
    \node[right of =a1,xshift=-3mm] (c) {$y$};
    \draw[->,thick] (a1) -- (c);

  \end{tikzpicture}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figs/encode2.tex <==
\begin{tikzpicture}[node distance = 11mm,scale=0.8]
    \node[] (y1)    at (0,0mm) {$y_1$};
    \node[below of=y1] (y2) {$y_2$};
    \node[below of=y2] (y3) {$y_3$};

    \node[draw,above right of = y1,xshift=6mm,yshift=-2mm,red] (le1)  {0.2};
    \node[draw,below of=le1] (le2) {0.2};
    \node[draw,below of=le2] (le3) {0.2};
    \node[draw,below of=le3] (le4) {2.2};
    \draw[->,thick,red] (y1) -- node[above]  {$-1$} (le1);
    \draw[->,thick,red] (y2) -- node[above]  {$-1$} (le1);
    \draw[->,thick] (y2) -- node[above]  {$-1$} (le2);
    \draw[->,thick] (y1) -- node[below]  {$-1$} (le3);
    \draw[->,thick] (y3) -- node[above]  {$1$} (le3);
    \draw[->,thick] (y3) -- node[above]  {$-1$} (le4);

    \node[below of=le4,xshift=-5mm] (text) {Base};

    \node[draw,right of=le1, xshift=4mm] (fle1)  {0.3};
    \node[draw,below of=fle1] (fle2) {0.3};
    \node[draw,below of=fle2] (fle3) {0.3};
    \node[draw,below of=fle3] (fle4) {0.3};
    
    \draw[->,thick,red] (le1) -- node[above,xshift=1mm] {$-1$} (fle1);
    \draw[->,thick] (le2) -- node[above,xshift=1mm] {$-1$} (fle2);
    \draw[->,thick] (le3) -- node[above,xshift=1mm] {$-1$} (fle3);
    \draw[->,thick] (le4) -- node[above,xshift=1mm] {$-1$} (fle4);
    
    \node[draw,circle,right of = fle1,xshift=-3mm] (r1) {};
    \node[draw,circle,below of=r1] (r2) {};
    \node[draw,circle,below of=r2] (r3) {};
    \node[draw,circle,below of=r3] (r4) {};

    \node[below of=r4,xshift=-5mm] (text) {Conjunctions};

    \draw[->,thick] (fle1) -- (r1);
    \draw[->,thick] (fle2) -- (r2);
    \draw[->,thick] (fle3) -- (r3);
    \draw[->,thick] (fle4) -- (r4);

    \node[draw,below right of = r1,yshift=2mm] (a1) {0};
    \node[draw,below right of = r3,yshift=2mm] (a2) {0};

    \draw[->,thick] (r1) -- node[above]  {$1$} (a1);
    \draw[->,thick] (r2) -- node[above]  {$1$} (a1);
    \draw[->,thick] (r3) -- node[above]  {$1$} (a2);
    \draw[->,thick] (r4) -- node[above]  {$1$} (a2);

    \node[draw,right of = a1,xshift=2mm] (m1) {0.4};
    \node[draw,right of = a2,xshift=2mm] (m2) {0.4};
    \draw[->,thick,blue] (a1) -- node[above,xshift=1mm]  {$-1$} (m1);
    \draw[->,thick] (a2) -- node[above,xshift=1mm]  {$-1$} (m2);

    \node[draw,circle,right of = m1,xshift=-4mm] (rr1) {};
    \node[draw,circle,right of = m2,xshift=-4mm] (rr2) {};
    \draw[->,thick] (m1) -- (rr1);
    \draw[->,thick] (m2) -- (rr2);

    \node[draw,below right of = rr1,yshift=-4mm,xshift=-3mm] (f) {0};
    \draw[->,thick] (rr1) -- node[right]  {$1$} (f);
    \draw[->,thick] (rr2) -- node[right]  {$1$} (f);

    \node[right of =f,xshift=1mm] (c) {$y \geq 0.2 $};
    \draw[->,thick] (f) -- (c);

    \node[below of=r4,xshift=24mm] (text) {Disjunction};

    \path (le1) -- (fle1) coordinate[midway] (midline);

    \draw[dashed] ([xshift=-3mm, yshift=6mm]midline |- le1.north) -- ([xshift=-3mm, yshift=-6mm]midline |- le4.south);

    \path (a1) -- (m1) coordinate[midway] (midline1);

    \draw[dashed] ([xshift=-2mm, yshift=12.8mm]midline1 |- a1.north) -- ([xshift=-2mm, yshift=-12.8mm]midline1 |- m2.south);


  \end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End:


==> figs/encodeF.tex <==
\begin{tikzpicture}[node distance = 11mm,scale=0.8]
    \node[draw,dotted] (y1)    at (0,0mm) {$\ckt_{V(\bar{\dagger},Q_1,\smallparam)}$};
    %\node[below of=y1] (y2) {$V(\bar{\dagger},F_2,\smallparam)$};
    \node[draw,dotted,below of=y1,yshift=-0.2cm] (y3) {$\ckt_{V(\bar{\dagger},Q_k,\smallparam)}$};

    \node[draw,right of = y1, xshift=12mm] (le1)  {$b(\dagger,k,\smallparam)$};
    %\node[draw,below of=le1] (le2) {$b(\dagger,k,\smallparam)$};
    \node[below of=le1,yshift=0.6cm] (le3) {.};
    \node[below of=le3,yshift=0.9cm] (le4) {.};
    \node[draw,below of=le4,yshift=0.5cm] (len) {$b(\dagger,k,\smallparam)$};

    \draw[->,thick] (y1) -- node[above] {$-1$} (le1);
    %\draw[->,thick] (y2) -- node[above] {$-1$} (le2);
    \draw[->,thick] (y3) -- node[above] {$-1$} (len);

    \node[draw,circle,right of = le1] (r1) {};
    %\node[draw,circle,right of=le2] (r2) {};
    \node[draw,circle,right of=len] (rn) {};

    \draw[->,thick] (le1) -- (r1);
    %\draw[->,thick] (le2) -- (r2);
    \draw[->,thick] (len) -- (rn);

    \node[draw,right of = r1, yshift=-6.5mm,xshift=-4mm] (a1) {0};

    \draw[->,thick] (r1) -- node[above]  {$1$} (a1);
    %\draw[->,thick] (r2) -- node[above]  {$1$} (a1);
    \draw[->,thick] (rn) -- node[below]  {$1$} (a1);

    
    \node[right of =a1,xshift=-2mm] (c) {}; %$V(\dagger, Q,\smallparam)$};
    \draw[->,thick] (a1) -- (c);

  \end{tikzpicture}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../../main.tex"
%%% End:


==> figs/relaxed/cifar10_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={CIFAR-10},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        xtick={0, 60, 80, 90, 95},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,14.43)(60,13.11)(80,5.9)(90,2.95)(95,1.97)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,72.13)(60,75.08)(80,90.82)(90,95.74)(95,96.72)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,13.44)(60,11.80)(80,3.28)(90,1.31)(95,1.31)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/relaxed/imagenet_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={IMAGENET-1k},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        xtick={0, 60, 80, 90, 95},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,5.56)(60,0)(80,0)(90,0)(95,0)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,33.33)(60,33.33)(80,33.33)(90,38.89)(95,38.89)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,61.11)(60,66.67)(80,66.67)(90,61.11)(95,61.11)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/relaxed/mnist_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {MNIST}, %{Confidences},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        xtick={0, 60, 80, 90, 95},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,20.0)(60,16.67)(80,0.0)(90,0.0)(95,0.0)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,70.0)(60,83.33)(80,100)(90,100)(95,100)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,10)(60,0)(80,0)(90,0)(95,0)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/relaxed/tsr_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={GTSRB},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=0, xmax=100,
        ymin=0, ymax=100,
        xtick={0, 60, 80, 90, 95, 98},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,93.33)(60,93.33)(80,93.33)(90,93.33)(95,93.33)(98,93.33)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,0)(60,0)(80,0)(90,0)(95,0)(98,0)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,6.67)(60,6.67)(80,6.67)(90,6.67)(95,6.67)(98,6.67)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/smothness/cifar10_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {CIFAR-10}, %{Confidences},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=5, xmax=45,
        ymin=0, ymax=100,
        xtick={5, 10, 25, 40},
        ytick={0,20,40,60,80,100},
        legend style={at={(0.27,0.8)}, anchor=north east},  % Moves legend further left
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (10,86.23)(25,78.69)(40,71.47)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (10,13.11)(25,17.70)(40,20)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (10,0.65)(25,3.60)(40,8.52)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/smothness/mnist_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {MNIST}, %{Confidences},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=5, xmax=45,
        ymin=0, ymax=100,
        xtick={5, 10, 25, 40},
        ytick={0,20,40,60,80,100},
        legend style={at={(0.27,0.8)}, anchor=north east},  % Moves legend further left
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (10,100)(25,100)(40,98.88)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (10,0)(25,0)(40,1.12)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (10,0)(25,0)(40,0)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/smothness/tsr_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {GTSRB}, %{Confidences},
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.07,0.5)}, anchor=south},
        width=11cm,
        height=8cm,
        xmin=5, xmax=45,
        ymin=0, ymax=100,
        xtick={5, 10, 25, 40},
        ytick={0,20,40,60,80,100},
        legend style={at={(0.27,0.8)}, anchor=north east},  % Moves legend further left
        legend entries={\textsc{unsafe}, \textsc{safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (10,93.33)(25,93.33)(40,93.33)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (10,0)(25,0)(40,2.22)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (10,6.67)(25,6.67)(40,4.44)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/strong/cifar10_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={CIFAR-10},
        ylabel={Percentage},
        width=11cm,
        height=8cm,
        xmin=0, xmax=42,
        ymin=0, ymax=100,
        xtick={0, 30, 35, 40},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \text{trivial safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,14.43)(30,15.40)(35,19.67)(40,22.30)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,72.13)(30,25.57)(35,22.95)(40,20.33)
    };

    \addplot[
        color=gray,
        mark=*,
        dotted,
    ]
    coordinates {
        (0,0)(30,41.31)(35,41.21)(40,41.31)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,13.44)(30,17.70)(35,16.07)(40,16.07)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/strong/mnist_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel= {MNIST}, %{Confidences},
        ylabel={Percentage},
        width=11cm,
        height=8cm,
        xmin=0, xmax=22,
        ymin=0, ymax=100,
        xtick={0, 15, 17, 20},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \text{trivial safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,20.0)(15,84.44)(17,84.44)(20,84.44)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,70.0)(15,0)(17,0)(20,0)
    };

    \addplot[
        color=gray,
        mark=*,
        dotted,
    ]
    coordinates {
        (0,0)(15,14)(17,14)(20,14)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,10)(15,0)(17,0)(20,0)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/strong/tsr_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={GTSRB},
        ylabel={Percentage},
        width=11cm,
        height=8cm,
        xmin=0, xmax=42,
        ymin=0, ymax=100,
        xtick={0, 30, 35, 40},
        ytick={0,20,40,60,80,100},
        legend pos=north west,
        legend entries={\textsc{unsafe}, \textsc{safe}, \text{trivial safe}, \textsc{timeout}},
        ymajorgrids=true,
        grid style=dashed,
    ]

    \addplot[
        color=cyan,
        mark=*,
    ]
    coordinates {
        (0,93.33)(30,93.33)(35,93.33)(40,95.56)
    };

    \addplot[
        color=green,
        mark=*,
        dashed,
    ]
    coordinates {
        (0,0)(30,0)(35,0)(40,0)
    };

    \addplot[
        color=gray,
        mark=*,
        dotted,
    ]
    coordinates {
        (0,0)(30,0)(35,0)(40,0)
    };

    \addplot[
        color=black,
        mark=*,
        dashdotted,
    ]
    coordinates {
        (0,6.67)(30,6.67)(35,6.67)(40,4.44)
    };


    \end{axis}

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> figs/top_k/bar_graph.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=9.8cm, height=7cm,
        ybar, % Bar chart
        bar width=8pt, % Reduce bar width to prevent overlap
        ymin=0, ymax=100, % Y-axis limits
        symbolic x coords={standard, top-k, top-k-rel, top-k-aff}, % X-axis labels
        xtick=data,
        nodes near coords, % Display values on bars
        every node near coord/.append style={font=\normalsize, black}, % Ensure numbers are black
        enlarge x limits=0.2, % Increase space between groups
        ylabel={\LARGE Percentage},
        ylabel style={at={(axis description cs:0.08,0.5)}, anchor=south},
        % xlabel={(d)},
        legend style={at={(0.8,0.99)}, anchor=north}, % Legend position
        xticklabel style={rotate=0, anchor=center, font=\Large}, % Center x-axis labels
        yticklabel style={font=\LARGE},
        ymajorgrids=true, grid style=dashed, % Grid style
        x tick label style={yshift=-5pt}, % Shift labels up
    ]
    
    % Data for Shade 1 (Shifted left)
    \addplot[color=yellow, fill=yellow, bar shift=-15pt] coordinates {
        (standard,15.7) (top-k,13.39) (top-k-rel,9.37) (top-k-aff,11.39) 
    };
    
    % Data for Shade 2 (Centered)
    \addplot[color=cyan, fill=cyan, bar shift=0pt] coordinates {
        (standard,71.65) (top-k,54.49) (top-k-rel,58.48) (top-k-aff,58.99)
    };
    
    % Data for Shade 3 (Shifted right)
    \addplot[color=green, fill=green, bar shift=15pt] coordinates {
        (standard,12.66) (top-k,32.12) (top-k-rel,32.15) (top-k-aff,29.62)
    };
    
    \legend{\LARGE \unsafe{}, \LARGE\safe{}, \LARGE\timeout{}}
    
    \end{axis}
\end{tikzpicture}


==> figs/top_k/bar_graph_cifar10.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=10.2cm, height=7cm,
        ybar, % Bar chart
        bar width=10pt, % Reduce bar width to prevent overlap
        ymin=0, ymax=100, % Y-axis limits
        symbolic x coords={Standard, top-k, tok-k-relaxed, top-k-affinity}, % X-axis labels
        xtick=data,
        nodes near coords, % Display values on bars
        every node near coord/.append style={black}, % Ensure numbers are black
        enlarge x limits=0.2, % Increase space between groups
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.1,0.5)}, anchor=south},
        xlabel={CIFAR-10},
        legend style={at={(0.85,1.0)}, anchor=north}, % Legend position
        xticklabel style={rotate=0, anchor=center}, % Center x-axis labels
        ymajorgrids=true, grid style=dashed, % Grid style
        x tick label style={yshift=-5pt}, % Shift labels up
    ]
    
    % Data for Shade 1 (Shifted left)
    \addplot[color=yellow, fill=yellow, bar shift=-15pt] coordinates {
        (Standard,14.43) (top-k, 13.48) (tok-k-relaxed,9.18) (top-k-affinity,9.51) 
    };
    
    % Data for Shade 2 (Centered)
    \addplot[color=cyan, fill=cyan, bar shift=0pt] coordinates {
        (Standard,72.13) (top-k, 45.20) (tok-k-relaxed,51.48) (top-k-affinity,53.11)
    };
    
    % Data for Shade 3 (Shifted right)
    \addplot[color=green, fill=green, bar shift=15pt] coordinates {
        (Standard,13.44) (top-k, 41.32) (tok-k-relaxed,39.34) (top-k-affinity,37.38) 
    };
    
    \legend{\unsafe{}, \safe{}, \timeout{}}
    
    \end{axis}
\end{tikzpicture}


==> figs/top_k/bar_graph_mnist.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=10.2cm, height=7cm,
        ybar, % Bar chart
        bar width=10pt, % Reduce bar width to prevent overlap
        ymin=0, ymax=100, % Y-axis limits
        symbolic x coords={Standard, top-k, top-k-relaxed, top-k-affinity}, % X-axis labels
        xtick=data,
        nodes near coords, % Display values on bars
        every node near coord/.append style={black}, % Ensure numbers are black
        enlarge x limits=0.2, % Increase space between groups
        ylabel={Percentage},
        ylabel style={at={(axis description cs:0.1,0.5)}, anchor=south},
        xlabel={MNIST},
        legend style={at={(0.15,1.0)}, anchor=north}, % Legend position
        xticklabel style={rotate=0, anchor=center}, % Center x-axis labels
        ymajorgrids=true, grid style=dashed, % Grid style
        x tick label style={yshift=-5pt}, % Shift labels up
    ]
    
    % Data for Shade 1 (Shifted left)
    \addplot[color=yellow, fill=yellow, bar shift=-15pt] coordinates {
        (Standard,20) (top-k,23.40) (top-k-relaxed,10) (top-k-affinity,17.78)
    };
    
    % Data for Shade 2 (Centered)
    \addplot[color=cyan, fill=cyan, bar shift=0pt] coordinates {
        (Standard,70) (top-k, 68.12) (top-k-relaxed,82.22) (top-k-affinity,78.88)
    };
    
    % Data for Shade 3 (Shifted right)
    \addplot[color=green, fill=green, bar shift=15pt] coordinates {
        (Standard,10) (top-k,8.48) (top-k-relaxed,7.78) (top-k-affinity,3.33)
    };
    
    \legend{\unsafe{}, \safe{}, \timeout{}}
    
    \end{axis}
\end{tikzpicture}

